Computing Minimal Presentations and Bigraded Betti Numbers of 2-Parameter Persistent Homology

Motivated by applications to topological data analysis, we give an efficient algorithm for computing a (minimal) presentation of a bigraded $K[x,y]$-module $M$, where $K$ is a field. The algorithm takes as input a short chain complex of free modules $X\xrightarrow{f} Y \xrightarrow{g} Z$ such that $M\cong \ker{g}/\mathrm{im}{f}$. It runs in time $O(|X|^3+|Y|^3+|Z|^3)$ and requires $O(|X|^2+|Y|^2+|Z|^2)$ memory, where $|\cdot |$ denotes the rank. Given the presentation computed by our algorithm, the bigraded Betti numbers of $M$ are readily computed. Our approach is based on a simple matrix reduction algorithm, slight variants of which compute kernels of morphisms between free modules, minimal generating sets, and Gr\"obner bases. Our algorithm for computing minimal presentations has been implemented in RIVET, a software tool for the visualization and analysis of two-parameter persistent homology. In experiments on topological data analysis problems, our implementation outperforms the standard computational commutative algebra packages Singular and Macaulay2 by a wide margin.

==> figure_main_alg.tex <==
%%%%%%%%%% THE FIGURE %%%%%%%%%%
%
% left: diagram of bigrades
%
\begin{tikzpicture}[scale=0.5,every node/.style={font=\footnotesize}]
  %shading
  \fill[pattern=thickstripes_pos, pattern color=blue!30!white] (0,0) rectangle (3,3);
  \fill[pattern=thickstripes_neg, pattern color=green!70!white, opacity=0.5] (0,0) rectangle (4,2);
  
  \draw[preaction={clip,postaction={fill=white, draw=orange, line width=4pt}}] (3,2) rectangle +(1,1);
  
  %grid
  \draw (0,6) -- (0,0) -- (6,0);
  \foreach \i in {1,...,5} {
    \draw (\i, 0) -- (\i, 5.5);
    \draw (0, \i) -- (5.5, \i);
  }
  
  %labels
  \node[below] at (0.5,0) {$1$};
  \node[below] at (1.5,0) {$2$};
  \node[below] at (2.5,0) {$3$};
  \node[below] at (5.5,0) {$x$};
  \node[left] at (0,0.5) {$1$};
  \node[left] at (0,1.5) {$2$};
  \node[left] at (0,5.5) {$y$};
  \draw[<-] (3.5,-0.1) -- (3.5,-0.6) node[below] {$z_1 = 4$};
  \draw[<-] (-0.1,2.5) -- (-0.6,2.5) node[left] {$z_2 = 3$};
  \node at (6,2.5) {$\cdots$};
  \node at (6,6) {$\iddots$};
  \node at (2.5,6) {$\vdots$};
\end{tikzpicture}
\hspace{36pt}
%
% right: matrix diagram
%
\begin{tikzpicture}[yscale=0.65,xscale=0.4,every node/.style={font=\footnotesize}]
%  \draw[fill=cyan] (0,0) -- (2,0) -- (2,4) -- (0,4) -- cycle;
%		\draw[fill=cyan] (5,0) -- (7,0) -- (7,4) -- (5,4) -- cycle;
  %shading
  \fill[pattern=thickstripes_pos, pattern color=blue!30!white] (0,0.3) rectangle (3,3.8);
  \fill[pattern=thickstripes_pos, pattern color=blue!30!white] (6,0.3) rectangle (9,3.8);
  \fill[pattern=thickstripes_pos, pattern color=blue!30!white] (12,0.3) rectangle (15,3.8);
  \fill[pattern=thickstripes_neg, pattern color=green!70!white, opacity=0.5] (0,0.3) rectangle (4,3.8);
  \fill[pattern=thickstripes_neg, pattern color=green!70!white, opacity=0.5] (6,0.3) rectangle (10,3.8);
  
  \draw[preaction={clip,postaction={fill=white, draw=orange, line width=4pt}}] (15,0.3) rectangle (16,3.8);
  
  %draw matrix
  \draw (0,0.3) -- (20,0.3);
  \draw (0,3.8) -- (20,3.8);
  \foreach \i in {1,2,3,4,5,7,8,9,10,11,12,13,14,15,16,17,19}
    \draw (\i,0.3) -- (\i,3.8);
  \foreach \i in {0,6,12,18}
    \draw[thick] (\i,0) -- (\i,4);
  
  %labels
  \draw[<-,black] (15.5,3.9) -- (15.5,4.7);
  \node at (16.5,5){$\d = (4,3)$};
  \node[below] at (3,0) {$y=1$};
  \node[below] at (9,0) {$y=2$};
  \node[below] at (15,0) {$y=3$};
  \node at (5.5,2) {\scriptsize{$...$}};
  \node at (11.5,2) {\scriptsize{$...$}};
  \node at (17.5,2) {\scriptsize{$...$}};
  \node at (20,2) {$\cdots$};
  
  %illustrate column additions
%  \draw[decoration={brace,raise=3pt},decorate,purple] (3,3.8) -- (4,3.8);
%  \draw[decoration={brace,raise=3pt},decorate,purple] (9,3.8) -- (10,3.8);
  \draw[decoration={brace,raise=3pt},decorate,red] (12,4) -- (16,4);
%  \draw[->, purple] (3.5,4.1) to [out=90,in=180] (5,5) to (13,5) to [out=0,in=90] (13.5,4.4);
%  \draw[purple] (9.5,4.1) to [out=90,in=180] (11,5);
  \draw[->, red] (12,5) node[left] {columns to be reduced} to (13.2,5) to [out=0,in=90] (14,4.4);
\end{tikzpicture}


